Safe Reinforcement Learning with Chance-constrained Model Predictive Control

Real-world reinforcement learning (RL) problems often demand that agents behave safely by obeying a set of designed constraints. We address the challenge of safe RL by coupling a safety guide based on model predictive control (MPC) with a modified policy gradient framework in a linear setting with continuous actions. The guide enforces safe operation of the system by embedding safety requirements as chance constraints in the MPC formulation. The policy gradient training step then includes a safety penalty which trains the base policy to behave safely. We show theoretically that this penalty allows for a provably safe optimal base policy and illustrate our method with a simulated linearized quadrotor experiment.

==> safetyset_fig.tex <==
\begin{tikzpicture}[declare function={
        g(\x)=sqrt(-(\x-2))/2; 
        f(\x)=-sqrt((\x+2))/2; 
        gxmin=-2;gxmax=2;
        fxmin=-2;fxmax=2;}]
    
    \draw [<->, ultra thick] (-3,0) -- (3,0) node [right] {$\phi$};
    \draw [<->, ultra thick] (0,-2.2) -- (0,2.2) node [above] {$\dot \phi$};

    \draw[fill=green!60!black, opacity=0.05]  (-2, -2) -- (-2,2) -- (2,2) -- (2,-2) -- cycle;    
    \draw [black] (-2, -2) -- (-2, 2);
    \draw [black] (2, -2) -- (2, 2);
    
    \node (S) at (-1.5, 1.5) {$\stsafe$};
    
    \node [right] (xmax) at (2, -0.3) {$\phi_{\max}$};
    \node [left] (xmin) at (-2, -0.3) {$\phi_{\min}$};
    
    \draw[fill=green!60!black, fill opacity=0.15]  (-2, 0) -- (-2,1) -- (2,0) -- (2,-1) -- cycle;    
    \node (ST) at (-1.5, 0.5) {$\stsafeterm$};
    \draw[thick, dashed] plot[domain=gxmin:gxmax,samples=51,smooth] (\x,{g(\x)}); 
    \draw[thick, dashed] plot[domain=fxmin:fxmax,samples=51,smooth] (\x,{f(\x)}); 
    
        % \fill[black] (2,0) rectangle (2.5,0.5);
        % \draw [-stealth](2.25,1) -- (3,1) node [left,xshift=-0.8cm] {$\dot x$};
        % \path (4,0.5) node[left]{$x_{\max}$};
        % \path (-3,0.5) node[left]{$x_{\min}$};
        % \begin{scope}[x=3pt,y=3pt,shift={(2.25cm,-1cm)}]
        %   \draw[gray!50,thick] (-12,0) -- (12,0);
        %   \draw[gray!50,thick] (0,-5) -- (0,5);
        %   \draw[thick,green!60!black] plot[domain=gxmin:gxmax,samples=51,smooth] (\x,{g(\x)}) node [left,yshift=15] {$\polsafe$}; 
        %   \draw[thick] plot[domain=fxmin:fxmax,samples=51,smooth] (\x,{f(\x)}) node [right,yshift=15,xshift=-10] {$\pol$}; 
        %     \path (12,-0.25) node[right]{$u$};
        % \end{scope}
\end{tikzpicture}


==> schematic_fig.tex <==
%\tikzstyle{block} = [draw, fill=white!20, rectangle, 
 %   minimum height=3em, minimum width=6em]
% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=4cm,>=latex']
    \tikzstyle{block} = [draw, fill=white!20, rectangle, 
    minimum height=2em, minimum width=6em]
    \node[block](base){Base Policy};
    \node[block, below of=base, yshift=1cm](safe){Safety Guide};
    \node[block, below of=safe, yshift=1cm](env){Environment};
    \node[block, right of=env](obj){$J^p(\pol)$};
    \node[block, right of=safe](pen){Safety Penalty};
    \draw [draw,->] (base) -- node (t2){$\pi_{\theta}(\cdot \vert s_t)$} (safe);
    % you fixing the line or?
    % Can you do it lol ok
    % Also the figure needs to be a little more compact vertically so the entire vertical size isn't longer than the algorithm I think there's a way to make vertical and horizontal distances different ok I'll try to fix it lol but its controlled by the distance in the arguments of the bgin I see
    \draw[draw, ->] (env)--([shift={(-10mm,0mm)}]env.west)|- node[above right] {$s_{t+1}$} ([shift={(-10mm,0mm)}]base.west)-- (base);
    \draw [draw,->] (safe) -- node (t1){$\pi_{\theta}^{\textrm{safe}}(\cdot \vert s_t)$} (env);
    %\draw [draw,->] |-([shift={(0mm,-5mm)}]safe.south)  -| ([shift={(5mm,-5mm)}]safe.south east) |-
    %([shift={(5mm,-2mm)}]safe.south east)
    %|-
    %([shift={(0mm,-1.5mm)}]pen.west);
    \draw [draw,->] ([shift={(0mm,5mm)}]safe.north) -| ([shift={(18mm,5mm)}]safe.north) |- ([shift={(0mm,1.55mm)}]pen.west);
    \draw [draw,->] ([shift={(0mm,-5mm)}]safe.south) -| ([shift={(18mm,-5mm)}]safe.south) |- ([shift={(0mm,-1.55mm)}]pen.west);
    %\draw [draw,->] |-([shift={(0mm,5mm)}]safe.north)  --
    %([shift={(5mm,5mm)}]safe.north east)
    %--
    %([shift={(5mm,2mm)}]safe.north east)
    %|-
    %([shift={(0mm,1.5mm)}]pen.west);
    \draw [draw,->] (pen) -- (obj);
    \draw [draw,->] (env) -- node {$r(s_t, a_t)$} (obj);
    \draw [draw,->] (obj) -- ([shift={(5mm, 0mm)}]obj.east) -- ([shift={(45mm, 0mm)}]base.east) -- node {$\nabla J^p(\pol)$} (base);
    
\end{tikzpicture}

